Which Voting Rules Are More Resilient to Coalitional Manipulation?

Which voting rules are more resilient to coalitional manipulation? We find that a deliberately minimal model, capturing only the degree of advantage of one preference ranking over the others, can predict their relative vulnerability remarkably well. Extending prior work on three rules, we systematically analyze all standard ordinal voting rules under the Perturbed Culture model, a variant of Impartial Culture parameterized by the extra weight assigned to one ranking. Each rule exhibits a sharp phase transition: manipulation succeeds with high probability below a critical concentration threshold, and fails above it. This structure reveals natural families of rules: seemingly distinct methods such as Maximin, Ranked Pairs, Schulze, and Young share identical thresholds, while Baldwin, Nanson, Kemeny, and Dodgson form another. These groupings are driven by new, strengthened notions of Condorcet winners. In addition, we identify a third family based on a previously introduced Condorcet notion: Black, Slater, and Copeland. Empirically, the model displays strong predictive power. Tested on real-world datasets (Netflix and FairVote), it accurately ranks rules by vulnerability, predicts how this ranking evolves with the number of candidates, and explains why empirically similar clusters persist despite large absolute differences in manipulation rates, with a more nuanced picture for Bucklin and veto-based rules. Thus, an extremely parsimonious model with no tuning captures the comparative vulnerability of voting rules: which rules to prefer depends largely on the number of candidates alone.

==> cm_rate_of_theta_and_n_v_plu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[reverse legend,
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, fill opacity=1, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={$\theta$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\rho(\text{Plu}, 4, n, \theta)$},
ymin=-0.05, ymax=1.05,
ytick={-0.2, 0.0, 0.2, 0.4000000000000001, 0.6000000000000001, 0.8, 1.0000000000000002, 1.2000000000000002},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 0
0.42 0
0.43 0
0.44 0
0.45 0
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 1$}
\addplot [semithick, darkorange25512714]
table {%
0 0.207732
0.01 0.204175
0.02 0.199946
0.03 0.195708
0.04 0.192215
0.05 0.187506
0.06 0.184117
0.07 0.180447
0.08 0.177001
0.09 0.172327
0.1 0.16927
0.11 0.164601
0.12 0.160935
0.13 0.15768
0.14 0.15455
0.15 0.15061
0.16 0.147011
0.17 0.143495
0.18 0.13991
0.19 0.136604
0.2 0.133536
0.21 0.130266
0.22 0.126442
0.23 0.123513
0.24 0.120831
0.25 0.117202
0.26 0.114439
0.27 0.111191
0.28 0.108487
0.29 0.105033
0.3 0.101291
0.31 0.099283
0.32 0.09597
0.33 0.093233
0.34 0.090576
0.35 0.087931
0.36 0.085217
0.37 0.082931
0.38 0.079866
0.39 0.077803
0.4 0.075076
0.41 0.071843
0.42 0.070146
0.43 0.067456
0.44 0.065254
0.45 0.063015
0.46 0.061013
0.47 0.058269
0.48 0.056407
0.49 0.054366
0.5 0.05168
0.51 0.050222
0.52 0.048341
0.53 0.046402
0.54 0.043922
0.55 0.041898
0.56 0.039777
0.57 0.03826
0.58 0.036545
0.59 0.03498
0.6 0.033385
0.61 0.031669
0.62 0.030263
0.63 0.028589
0.64 0.027034
0.65 0.02552
0.66 0.024157
0.67 0.022534
0.68 0.02128
0.69 0.019835
0.7 0.018815
0.71 0.017478
0.72 0.01637
0.73 0.015174
0.74 0.013953
0.75 0.01324
0.76 0.011859
0.77 0.011133
0.78 0.009983
0.79 0.009217
0.8 0.008301
0.81 0.007558
0.82 0.006872
0.83 0.006035
0.84 0.005299
0.85 0.004554
0.86 0.004148
0.87 0.003461
0.88 0.002978
0.89 0.002476
0.9 0.00206
0.91 0.001644
0.92 0.001368
0.93 0.000965
0.94 0.00073
0.95 0.00053
0.96 0.000332
0.97 0.000174
0.98 9.2e-05
0.99 2e-05
1 0
};
\addlegendentry{$n = 2$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.368973
0.01 0.366565
0.02 0.363367
0.03 0.360834
0.04 0.35691
0.05 0.353492
0.06 0.350395
0.07 0.345719
0.08 0.341126
0.09 0.336075
0.1 0.332154
0.11 0.327438
0.12 0.322577
0.13 0.316439
0.14 0.311059
0.15 0.307323
0.16 0.30173
0.17 0.295447
0.18 0.289788
0.19 0.283882
0.2 0.277534
0.21 0.271726
0.22 0.265731
0.23 0.258926
0.24 0.253573
0.25 0.247583
0.26 0.240423
0.27 0.235092
0.28 0.227814
0.29 0.222189
0.3 0.21539
0.31 0.209343
0.32 0.203722
0.33 0.197454
0.34 0.191455
0.35 0.184644
0.36 0.178151
0.37 0.17231
0.38 0.166726
0.39 0.160415
0.4 0.154802
0.41 0.148571
0.42 0.143288
0.43 0.137241
0.44 0.132106
0.45 0.12655
0.46 0.121315
0.47 0.115329
0.48 0.110502
0.49 0.105005
0.5 0.099915
0.51 0.095001
0.52 0.090863
0.53 0.085928
0.54 0.081332
0.55 0.076918
0.56 0.072642
0.57 0.068851
0.58 0.064197
0.59 0.060664
0.6 0.056856
0.61 0.053596
0.62 0.04981
0.63 0.045791
0.64 0.043308
0.65 0.039775
0.66 0.037031
0.67 0.033962
0.68 0.031473
0.69 0.029055
0.7 0.026353
0.71 0.023782
0.72 0.021663
0.73 0.01964
0.74 0.017938
0.75 0.015683
0.76 0.014361
0.77 0.012556
0.78 0.011076
0.79 0.009863
0.8 0.008604
0.81 0.007387
0.82 0.006346
0.83 0.005411
0.84 0.004428
0.85 0.003773
0.86 0.0032
0.87 0.002519
0.88 0.001902
0.89 0.001473
0.9 0.001177
0.91 0.000819
0.92 0.000605
0.93 0.000415
0.94 0.000253
0.95 0.000122
0.96 7.3e-05
0.97 2.9e-05
0.98 1e-05
0.99 1e-06
1 0
};
\addlegendentry{$n = 4$}
\addplot [semithick, crimson2143940]
table {%
0 0.589223
0.01 0.586979
0.02 0.585222
0.03 0.581738
0.04 0.57882
0.05 0.573567
0.06 0.5682
0.07 0.562479
0.08 0.556307
0.09 0.549662
0.1 0.542904
0.11 0.534304
0.12 0.524903
0.13 0.517299
0.14 0.508149
0.15 0.498124
0.16 0.487872
0.17 0.477992
0.18 0.467986
0.19 0.455803
0.2 0.444581
0.21 0.432529
0.22 0.421017
0.23 0.410596
0.24 0.397331
0.25 0.384923
0.26 0.372543
0.27 0.36113
0.28 0.34804
0.29 0.335284
0.3 0.32384
0.31 0.311101
0.32 0.29856
0.33 0.285986
0.34 0.273976
0.35 0.262312
0.36 0.250528
0.37 0.238124
0.38 0.226434
0.39 0.215721
0.4 0.204777
0.41 0.194028
0.42 0.18333
0.43 0.173126
0.44 0.163162
0.45 0.153248
0.46 0.143695
0.47 0.134924
0.48 0.126386
0.49 0.117006
0.5 0.109051
0.51 0.101492
0.52 0.094558
0.53 0.086842
0.54 0.08056
0.55 0.073986
0.56 0.067528
0.57 0.061878
0.58 0.056555
0.59 0.051487
0.6 0.046658
0.61 0.042036
0.62 0.037858
0.63 0.034161
0.64 0.030226
0.65 0.027224
0.66 0.023823
0.67 0.021017
0.68 0.018637
0.69 0.015975
0.7 0.014217
0.71 0.011976
0.72 0.010408
0.73 0.00878
0.74 0.007499
0.75 0.006311
0.76 0.005115
0.77 0.004399
0.78 0.003653
0.79 0.002865
0.8 0.002353
0.81 0.001811
0.82 0.001496
0.83 0.001057
0.84 0.00078
0.85 0.000631
0.86 0.000484
0.87 0.000276
0.88 0.000194
0.89 0.000127
0.9 9.2e-05
0.91 6.4e-05
0.92 3.4e-05
0.93 2.2e-05
0.94 4e-06
0.95 6e-06
0.96 1e-06
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 8$}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.794358
0.01 0.7923
0.02 0.788882
0.03 0.784128
0.04 0.778883
0.05 0.772479
0.06 0.764058
0.07 0.755292
0.08 0.745125
0.09 0.732845
0.1 0.722153
0.11 0.708055
0.12 0.693631
0.13 0.677565
0.14 0.662609
0.15 0.644964
0.16 0.626332
0.17 0.607244
0.18 0.589451
0.19 0.568264
0.2 0.549275
0.21 0.527985
0.22 0.507383
0.23 0.487049
0.24 0.4653
0.25 0.444741
0.26 0.422981
0.27 0.401507
0.28 0.381003
0.29 0.359236
0.3 0.339184
0.31 0.320074
0.32 0.299286
0.33 0.280044
0.34 0.261541
0.35 0.243414
0.36 0.225829
0.37 0.210099
0.38 0.192963
0.39 0.17813
0.4 0.163016
0.41 0.149005
0.42 0.136292
0.43 0.124024
0.44 0.112302
0.45 0.101748
0.46 0.091005
0.47 0.082101
0.48 0.073172
0.49 0.064549
0.5 0.057848
0.51 0.051089
0.52 0.044959
0.53 0.03884
0.54 0.034276
0.55 0.029673
0.56 0.025434
0.57 0.021885
0.58 0.018579
0.59 0.01597
0.6 0.013487
0.61 0.011089
0.62 0.009451
0.63 0.007801
0.64 0.00654
0.65 0.00544
0.66 0.004292
0.67 0.003371
0.68 0.002715
0.69 0.002107
0.7 0.001643
0.71 0.001352
0.72 0.00103
0.73 0.000773
0.74 0.000555
0.75 0.000408
0.76 0.0003
0.77 0.000234
0.78 0.00014
0.79 9.8e-05
0.8 7.9e-05
0.81 5.2e-05
0.82 3.3e-05
0.83 1.5e-05
0.84 1e-05
0.85 7e-06
0.86 3e-06
0.87 1e-06
0.88 0
0.89 0
0.9 0
0.91 1e-06
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 16$}
\addplot [semithick, sienna1408675]
table {%
0 0.936218
0.01 0.935184
0.02 0.932124
0.03 0.927985
0.04 0.921957
0.05 0.915007
0.06 0.90574
0.07 0.895191
0.08 0.882736
0.09 0.868221
0.1 0.851553
0.11 0.83342
0.12 0.81295
0.13 0.792013
0.14 0.767657
0.15 0.743074
0.16 0.715169
0.17 0.686861
0.18 0.657805
0.19 0.626563
0.2 0.595789
0.21 0.563472
0.22 0.531347
0.23 0.498495
0.24 0.465848
0.25 0.433702
0.26 0.401707
0.27 0.370892
0.28 0.339185
0.29 0.310865
0.3 0.282981
0.31 0.254935
0.32 0.230045
0.33 0.206712
0.34 0.183655
0.35 0.16246
0.36 0.143566
0.37 0.125538
0.38 0.109728
0.39 0.095611
0.4 0.082248
0.41 0.070059
0.42 0.060079
0.43 0.050567
0.44 0.042574
0.45 0.035646
0.46 0.029089
0.47 0.023965
0.48 0.019406
0.49 0.015988
0.5 0.0127
0.51 0.010187
0.52 0.007996
0.53 0.006223
0.54 0.004873
0.55 0.003655
0.56 0.002883
0.57 0.002209
0.58 0.001534
0.59 0.001219
0.6 0.000821
0.61 0.000613
0.62 0.000433
0.63 0.000277
0.64 0.000223
0.65 0.000148
0.66 0.000112
0.67 6.4e-05
0.68 4.6e-05
0.69 3.1e-05
0.7 1.9e-05
0.71 1.1e-05
0.72 9e-06
0.73 1e-06
0.74 2e-06
0.75 3e-06
0.76 1e-06
0.77 1e-06
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 32$}
\addplot [semithick, orchid227119194]
table {%
0 0.992108
0.01 0.991459
0.02 0.990203
0.03 0.988416
0.04 0.985248
0.05 0.981105
0.06 0.975577
0.07 0.968034
0.08 0.957749
0.09 0.946067
0.1 0.930737
0.11 0.913792
0.12 0.893012
0.13 0.867962
0.14 0.840927
0.15 0.809798
0.16 0.77555
0.17 0.738084
0.18 0.697445
0.19 0.655613
0.2 0.611995
0.21 0.5652
0.22 0.519436
0.23 0.47254
0.24 0.426761
0.25 0.381237
0.26 0.33815
0.27 0.297511
0.28 0.259133
0.29 0.223252
0.3 0.190384
0.31 0.159965
0.32 0.134172
0.33 0.111047
0.34 0.090586
0.35 0.073832
0.36 0.05825
0.37 0.046151
0.38 0.03607
0.39 0.027701
0.4 0.021318
0.41 0.01587
0.42 0.011742
0.43 0.008539
0.44 0.006313
0.45 0.004532
0.46 0.003214
0.47 0.002125
0.48 0.001593
0.49 0.00107
0.5 0.000677
0.51 0.00041
0.52 0.000267
0.53 0.000163
0.54 0.000114
0.55 6.6e-05
0.56 3.4e-05
0.57 2.6e-05
0.58 1.9e-05
0.59 8e-06
0.6 7e-06
0.61 2e-06
0.62 2e-06
0.63 1e-06
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 64$}
\addplot [semithick, grey127]
table {%
0 0.999836
0.01 0.999776
0.02 0.999662
0.03 0.999369
0.04 0.998928
0.05 0.998151
0.06 0.996847
0.07 0.994362
0.08 0.990959
0.09 0.985436
0.1 0.977492
0.11 0.966516
0.12 0.951367
0.13 0.931379
0.14 0.905278
0.15 0.873772
0.16 0.834883
0.17 0.789698
0.18 0.738013
0.19 0.680977
0.2 0.619712
0.21 0.555958
0.22 0.489951
0.23 0.424132
0.24 0.361902
0.25 0.30226
0.26 0.248279
0.27 0.200416
0.28 0.157577
0.29 0.122175
0.3 0.092011
0.31 0.068409
0.32 0.049453
0.33 0.034961
0.34 0.024136
0.35 0.0163
0.36 0.010678
0.37 0.00685
0.38 0.004314
0.39 0.002714
0.4 0.001585
0.41 0.000918
0.42 0.000493
0.43 0.000286
0.44 0.000155
0.45 8.8e-05
0.46 4.4e-05
0.47 2.7e-05
0.48 6e-06
0.49 6e-06
0.5 4e-06
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 128$}
\addplot [semithick, goldenrod18818934]
table {%
0 1
0.01 1
0.02 0.999999
0.03 0.999998
0.04 0.999991
0.05 0.999971
0.06 0.999914
0.07 0.999769
0.08 0.999366
0.09 0.998567
0.1 0.996778
0.11 0.993363
0.12 0.987118
0.13 0.976485
0.14 0.959255
0.15 0.934035
0.16 0.897152
0.17 0.847968
0.18 0.784636
0.19 0.710223
0.2 0.626187
0.21 0.535256
0.22 0.441716
0.23 0.353059
0.24 0.27161
0.25 0.201722
0.26 0.142925
0.27 0.097545
0.28 0.063615
0.29 0.039867
0.3 0.023883
0.31 0.01354
0.32 0.007532
0.33 0.003935
0.34 0.001896
0.35 0.000911
0.36 0.000442
0.37 0.000176
0.38 6.2e-05
0.39 2.6e-05
0.4 7e-06
0.41 2e-06
0.42 1e-06
0.43 0
0.44 0
0.45 1e-06
0.46 0
0.47 0
0.48 0
0.49 0
0.5 0
0.51 0
0.52 0
0.53 0
0.54 0
0.55 0
0.56 0
0.57 0
0.58 0
0.59 0
0.6 0
0.61 0
0.62 0
0.63 0
0.64 0
0.65 0
0.66 0
0.67 0
0.68 0
0.69 0
0.7 0
0.71 0
0.72 0
0.73 0
0.74 0
0.75 0
0.76 0
0.77 0
0.78 0
0.79 0
0.8 0
0.81 0
0.82 0
0.83 0
0.84 0
0.85 0
0.86 0
0.87 0
0.88 0
0.89 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
\addlegendentry{$n = 256$}
\addplot [semithick, darkturquoise23190207]
table {%
0 1
0.2 1
0.2 0
1 0
};
\addlegendentry{$n \rightarrow \infty$}
\end{axis}

\end{tikzpicture}


==> fairvote_more_rules_cm_rate_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xmin=-1, xmax=22,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
xticklabels={IRV,PR,Vie,You,Max,RP,SC,Sch,Bal,Dod,Nan,Kem,SD,Plu,Sla,Cop,Buc,Bla,Bor,Coo,KR,Vet},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
xticklabels = {IRV, PR, Vie, You, Max, RP, SC, Sch, Bal, Dod, Nan, Kem, SD, Plu, Sla, Cop, Buc, Bla, Bor, Coo, KR, Vet},
xticklabel style={font=\small},
y grid style={darkgrey176},
ylabel={CM rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick style={color=black}
]
\path [draw=orchid227119194, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.590900039824771)
--(axis cs:22,0.590900039824771);

\path [draw=darkturquoise23190207, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.351851851851852)
--(axis cs:22,0.351851851851852);

\path [draw=grey127, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.384010354440462)
--(axis cs:22,0.384010354440462);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.0370370370370371)
--(axis cs:22,0.0370370370370371);

\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.037037037037037);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0716845878136201);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:1.6,0) rectangle (axis cs:2.4,0.348466746316209);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:2.6,0) rectangle (axis cs:3.4,0.351154918359219);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:3.6,0) rectangle (axis cs:4.4,0.351354042214257);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:4.6,0) rectangle (axis cs:5.4,0.351354042214257);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:5.6,0) rectangle (axis cs:6.4,0.351354042214257);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:6.6,0) rectangle (axis cs:7.4,0.351354042214257);
\draw[draw=none,fill=grey127] (axis cs:7.6,0) rectangle (axis cs:8.4,0.383512544802867);
\draw[draw=none,fill=grey127] (axis cs:8.6,0) rectangle (axis cs:9.4,0.383612106730386);
\draw[draw=none,fill=grey127] (axis cs:9.6,0) rectangle (axis cs:10.4,0.383711668657905);
\draw[draw=none,fill=grey127] (axis cs:10.6,0) rectangle (axis cs:11.4,0.383711668657905);
\draw[draw=none,fill=grey127] (axis cs:11.6,0) rectangle (axis cs:12.4,0.383811230585424);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:12.6,0) rectangle (axis cs:13.4,0.409099960175229);
\draw[draw=none,fill=orchid227119194] (axis cs:13.6,0) rectangle (axis cs:14.4,0.500995619275189);
\draw[draw=none,fill=orchid227119194] (axis cs:14.6,0) rectangle (axis cs:15.4,0.518020708880924);
\draw[draw=none,fill=crimson2143940] (axis cs:15.6,0) rectangle (axis cs:16.4,0.550278773397053);
\draw[draw=none,fill=orchid227119194] (axis cs:16.6,0) rectangle (axis cs:17.4,0.569095977698128);
\draw[draw=none,fill=forestgreen4416044] (axis cs:17.6,0) rectangle (axis cs:18.4,0.728992433293508);
\draw[draw=none,fill=goldenrod18818934] (axis cs:18.6,0) rectangle (axis cs:19.4,0.817502986857826);
\draw[draw=none,fill=darkorange25512714] (axis cs:19.6,0) rectangle (axis cs:20.4,0.832536837913182);
\draw[draw=none,fill=sienna1408675] (axis cs:20.6,0) rectangle (axis cs:21.4,0.853942652329749);
\path [draw=black, semithick]
(axis cs:0,0.037037037037037)
--(axis cs:0,0.037037037037037);

\path [draw=black, semithick]
(axis cs:1,0.0716845878136201)
--(axis cs:1,0.0716845878136201);

\path [draw=black, semithick]
(axis cs:2,0.348466746316209)
--(axis cs:2,0.351354042214257);

\path [draw=black, semithick]
(axis cs:3,0.351154918359219)
--(axis cs:3,0.351851851851852);

\path [draw=black, semithick]
(axis cs:4,0.351354042214257)
--(axis cs:4,0.351354042214257);

\path [draw=black, semithick]
(axis cs:5,0.351354042214257)
--(axis cs:5,0.351354042214257);

\path [draw=black, semithick]
(axis cs:6,0.351354042214257)
--(axis cs:6,0.351851851851852);

\path [draw=black, semithick]
(axis cs:7,0.351354042214257)
--(axis cs:7,0.351851851851852);

\path [draw=black, semithick]
(axis cs:8,0.383512544802867)
--(axis cs:8,0.383711668657905);

\path [draw=black, semithick]
(axis cs:9,0.383612106730386)
--(axis cs:9,0.409099960175229);

\path [draw=black, semithick]
(axis cs:10,0.383711668657905)
--(axis cs:10,0.383711668657905);

\path [draw=black, semithick]
(axis cs:11,0.383711668657905)
--(axis cs:11,0.384010354440462);

\path [draw=black, semithick]
(axis cs:12,0.383811230585424)
--(axis cs:12,0.384010354440462);

\path [draw=black, semithick]
(axis cs:13,0.409099960175229)
--(axis cs:13,0.409099960175229);

\path [draw=black, semithick]
(axis cs:14,0.500995619275189)
--(axis cs:14,0.559936280366388);

\path [draw=black, semithick]
(axis cs:15,0.518020708880924)
--(axis cs:15,0.552668259657507);

\path [draw=black, semithick]
(axis cs:16,0.550278773397053)
--(axis cs:16,0.550278773397053);

\path [draw=black, semithick]
(axis cs:17,0.569095977698128)
--(axis cs:17,0.590900039824771);

\path [draw=black, semithick]
(axis cs:18,0.728992433293508)
--(axis cs:18,0.728992433293508);

\path [draw=black, semithick]
(axis cs:19,0.817502986857826)
--(axis cs:19,0.817502986857826);

\path [draw=black, semithick]
(axis cs:20,0.832536837913182)
--(axis cs:20,0.832536837913182);

\path [draw=black, semithick]
(axis cs:21,0.853942652329749)
--(axis cs:21,0.853942652329749);

\draw (axis cs:-0.5-.50,0.580900039824771+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{RCW bound};
\draw (axis cs:-0.5-.50,0.341851851851852+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=darkturquoise23190207,
  rotate=0.0
]{PSCW bound};
\draw (axis cs:-0.5-.50,0.374010354440462+.025) node[
  inner sep=1pt,
%  fill=white,
%  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=grey127,
  rotate=0.0
]{SSCW bound};
\draw (axis cs:-0.5-.50,0.0270370370370371+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{SCW bound};
\end{axis}

\end{tikzpicture}


==> fairvote_selected_rules_cm_rate_bar_plot_n_c_ge=5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xmin=-1, xmax=20,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={IRV,PR,Max,RP,Sch,You,Bal,Nan,Kem,SD,Dod,Plu,Cop,Sla,Bla,Buc,Bor,Coo,KR,Vet},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
xticklabels = {IRV, PR, Max, RP, Sch, You, Bal, Nan, Kem, SD, Dod, Plu, Cop, Sla, Bla, Buc, Bor, Coo, KR, Vet},
xticklabel style={font=\small},
y grid style={darkgrey176},
ylabel={CM rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick style={color=black}
]
\path [draw=orchid227119194, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.717878622197922)
--(axis cs:20,0.717878622197922);

\path [draw=darkturquoise23190207, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.52159650082012)
--(axis cs:20,0.52159650082012);

\path [draw=grey127, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.595680699835976)
--(axis cs:20,0.595680699835976);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.0508474576271186)
--(axis cs:20,0.0508474576271186);

\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0508474576271186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.129032258064516);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:1.6,0) rectangle (axis cs:2.4,0.521323127392017);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:2.6,0) rectangle (axis cs:3.4,0.521323127392017);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:3.6,0) rectangle (axis cs:4.4,0.521323127392017);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:4.6,0) rectangle (axis cs:5.4,0.521323127392017);
\draw[draw=none,fill=grey127] (axis cs:5.6,0) rectangle (axis cs:6.4,0.59513395297977);
\draw[draw=none,fill=grey127] (axis cs:6.6,0) rectangle (axis cs:7.4,0.595680699835976);
\draw[draw=none,fill=grey127] (axis cs:7.6,0) rectangle (axis cs:8.4,0.595680699835976);
\draw[draw=none,fill=grey127] (axis cs:8.6,0) rectangle (axis cs:9.4,0.595680699835976);
\draw[draw=none,fill=grey127] (axis cs:9.6,0) rectangle (axis cs:10.4,0.595680699835976);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:10.6,0) rectangle (axis cs:11.4,0.644067796610169);
\draw[draw=none,fill=orchid227119194] (axis cs:11.6,0) rectangle (axis cs:12.4,0.674138873701476);
\draw[draw=none,fill=orchid227119194] (axis cs:12.6,0) rectangle (axis cs:13.4,0.694641880809185);
\draw[draw=none,fill=orchid227119194] (axis cs:13.6,0) rectangle (axis cs:14.4,0.717878622197922);
\draw[draw=none,fill=crimson2143940] (axis cs:14.6,0) rectangle (axis cs:15.4,0.728813559322034);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.6,0) rectangle (axis cs:16.4,0.864406779661017);
\draw[draw=none,fill=goldenrod18818934] (axis cs:16.6,0) rectangle (axis cs:17.4,0.983050847457627);
\draw[draw=none,fill=darkorange25512714] (axis cs:17.6,0) rectangle (axis cs:18.4,0.998359759431383);
\draw[draw=none,fill=sienna1408675] (axis cs:18.6,0) rectangle (axis cs:19.4,0.999453253143794);
\path [draw=black, semithick]
(axis cs:0,0.0508474576271186)
--(axis cs:0,0.0508474576271186);

\path [draw=black, semithick]
(axis cs:1,0.129032258064516)
--(axis cs:1,0.129032258064516);

\path [draw=black, semithick]
(axis cs:2,0.521323127392017)
--(axis cs:2,0.521323127392017);

\path [draw=black, semithick]
(axis cs:3,0.521323127392017)
--(axis cs:3,0.521323127392017);

\path [draw=black, semithick]
(axis cs:4,0.521323127392017)
--(axis cs:4,0.52159650082012);

\path [draw=black, semithick]
(axis cs:5,0.521323127392017)
--(axis cs:5,0.52159650082012);

\path [draw=black, semithick]
(axis cs:6,0.59513395297977)
--(axis cs:6,0.595680699835976);

\path [draw=black, semithick]
(axis cs:7,0.595680699835976)
--(axis cs:7,0.595680699835976);

\path [draw=black, semithick]
(axis cs:8,0.595680699835976)
--(axis cs:8,0.595680699835976);

\path [draw=black, semithick]
(axis cs:9,0.595680699835976)
--(axis cs:9,0.595680699835976);

\path [draw=black, semithick]
(axis cs:10,0.595680699835976)
--(axis cs:10,0.64406779661017);

\path [draw=black, semithick]
(axis cs:11,0.644067796610169)
--(axis cs:11,0.644067796610169);

\path [draw=black, semithick]
(axis cs:12,0.674138873701476)
--(axis cs:12,0.710497539639147);

\path [draw=black, semithick]
(axis cs:13,0.694641880809185)
--(axis cs:13,0.711864406779661);

\path [draw=black, semithick]
(axis cs:14,0.717878622197922)
--(axis cs:14,0.717878622197922);

\path [draw=black, semithick]
(axis cs:15,0.728813559322034)
--(axis cs:15,0.728813559322034);

\path [draw=black, semithick]
(axis cs:16,0.864406779661017)
--(axis cs:16,0.864406779661017);

\path [draw=black, semithick]
(axis cs:17,0.983050847457627)
--(axis cs:17,0.983050847457627);

\path [draw=black, semithick]
(axis cs:18,0.998359759431383)
--(axis cs:18,0.998359759431383);

\path [draw=black, semithick]
(axis cs:19,0.999453253143794)
--(axis cs:19,0.999453253143794);

\draw (axis cs:-0.5-.50,0.707878622197922+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{RCW bound};
\draw (axis cs:-0.5-.50,0.51159650082012+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=darkturquoise23190207,
  rotate=0.0
]{PSCW bound};
\draw (axis cs:-0.5-.50,0.585680699835976+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=grey127,
  rotate=0.0
]{SSCW bound};
\draw (axis cs:-0.5-.50,0.0408474576271186+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{SCW bound};
\end{axis}

\end{tikzpicture}


==> fairvote_selected_rules_scatter_rank_theta_c_rank_cm_rate_n_c=5_revised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[clip=false,
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Rank by $\theta_c(f, 5)$},
xmajorgrids,
xmin=0, xmax=20,
xtick distance={5}, xtick style={color=black},
y grid style={darkgrey176},
%ylabel={Rank by CM rate ($m = 5$)},
ymajorgrids,
ymin=0, ymax=20,
ytick distance={5},
yticklabel style={color=white},
ytick style={color=black}
]
\addplot [line width=0.32pt, black]
table {%
0 0
20 20
};
\path [draw=black, thin]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=steelblue31119180, thin]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.35,2)
--(axis cs:3.35,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.45,2)
--(axis cs:3.45,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.55,2)
--(axis cs:3.55,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.65,2)
--(axis cs:3.65,5);

\path [draw=grey127, thin]
(axis cs:7.8,6)
--(axis cs:7.8,10);

\path [draw=grey127, thin]
(axis cs:7.9,6)
--(axis cs:7.9,10);

\path [draw=grey127, thin]
(axis cs:8,6)
--(axis cs:8,10);

\path [draw=grey127, thin]
(axis cs:8.1,6)
--(axis cs:8.1,10);

\path [draw=grey127, thin]
(axis cs:8.2,6)
--(axis cs:8.2,11);

\path [draw=mediumpurple148103189, thin]
(axis cs:11,10)
--(axis cs:11,11);

\path [draw=crimson2143940, thin]
(axis cs:16,12)
--(axis cs:16,12);

\path [draw=orchid227119194, thin]
(axis cs:12.9,13)
--(axis cs:12.9,15);

\path [draw=orchid227119194, thin]
(axis cs:13,13)
--(axis cs:13,15);

\path [draw=orchid227119194, thin]
(axis cs:13.1,13)
--(axis cs:13.1,15);

\path [draw=forestgreen4416044, thin]
(axis cs:17,16)
--(axis cs:17,16);

\path [draw=white, thick] % To hide grid locally
(axis cs:15,17-.3)
--(axis cs:15,17+.3);
\path [draw=goldenrod18818934, thin]
(axis cs:15,17)
--(axis cs:15,17);

\path [draw=darkorange25512714, thin]
(axis cs:18,18)
--(axis cs:18,19);

\path [draw=sienna1408675, thin]
(axis cs:19,18)
--(axis cs:19,19);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 1
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.35 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.45 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.55 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.65 3.5
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.8 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.9 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8.1 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8.2 8.5
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}, only marks]
table {%
11 10.5
};
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
16 12
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
12.9 14
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13 14
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13.1 14
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
17 16
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=1, mark options={solid}, only marks]
table {%
15 17
};
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
18 18.5
};
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}, only marks]
table {%
19 18.5
};

\draw (axis cs:0,0+.3) node[
  scale=1.0,
  anchor=north west,
  text=black,
  rotate=0.0
]{\footnotesize IRV};

\draw (axis cs:1+.3,1) node[
  scale=1.0,
  anchor=west,
  text=steelblue31119180,
  rotate=0.0
]{\footnotesize PR};

\draw (axis cs:3.5+0.3,3.5+.05) node[
  scale=1.0,
  anchor=west,
  text=darkturquoise23190207,
  rotate=0.0
]{\footnotesize Max, RP, Sch, You};

\draw (axis cs:8-.1,8) node[
  scale=1.0,
  anchor=east,
  text=grey127,
  rotate=0.0
]{\footnotesize Bal, Nan, Kem, SD};

\draw (axis cs:8+.4,10+1) node[
  scale=1.0,
  anchor=east,
  text=grey127,
  rotate=0.0
]{\footnotesize Dod};

\draw (axis cs:11,10.5) node[
  scale=1.0,
  anchor=west,
  text=mediumpurple148103189,
  rotate=0.0
]{\footnotesize Plu};

\draw (axis cs:16,12) node[
  scale=1.0,
  anchor=west,
  text=crimson2143940,
  rotate=0.0
]{\footnotesize Buc};

\draw (axis cs:13-.1,14) node[
  scale=1.0,
  anchor=east,
  text=orchid227119194,
  rotate=0.0
]{\footnotesize Cop, Sla, Bla};

\draw (axis cs:17,16) node[
  scale=1.0,
  anchor=west,
  text=forestgreen4416044,
  rotate=0.0
]{\footnotesize Bor};

\draw (axis cs:15+.1,17) node[
  scale=1.0,
  anchor=east,
  text=goldenrod18818934,
  rotate=0.0
]{\footnotesize Coo};

\draw (axis cs:18+.25,19+.2) node[
  scale=1.0,
  anchor=east,
  text=darkorange25512714,
  rotate=0.0
]{\footnotesize KR};

\draw (axis cs:19,18+.3) node[
  scale=1.0,
  anchor=north,
  text=sienna1408675,
  rotate=0.0
]{\footnotesize Vet};
\end{axis}

\end{tikzpicture}%

==> netflix_more_rules_cm_rate_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xmin=-1, xmax=22,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
xticklabels={IRV,PR,You,Vie,RP,SC,Max,Sch,Dod,Bal,Nan,Kem,SD,Buc,Plu,KR,Vet,Sla,Cop,Bla,Bor,Coo},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
xticklabels = {IRV, PR, You, Vie, RP, SC, Max, Sch, Dod, Bal, Nan, Kem, SD, Buc, Plu, KR, Vet, Sla, Cop, Bla, Bor, Coo},
xticklabel style={font=\small},
y grid style={darkgrey176},
ylabel={CM rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick style={color=black}
]
\path [draw=orchid227119194, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.928756130182791)
--(axis cs:22,0.928756130182791);

\path [draw=darkturquoise23190207, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.74079358002675)
--(axis cs:22,0.74079358002675);

\path [draw=grey127, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.791440035666518)
--(axis cs:22,0.791440035666518);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.0471689701292912)
--(axis cs:22,0.0471689701292912);

\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0464556397681676);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.434150691038787);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:1.6,0) rectangle (axis cs:2.4,0.736602764155149);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:2.6,0) rectangle (axis cs:3.4,0.738564422648239);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:3.6,0) rectangle (axis cs:4.4,0.739099420419082);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:4.6,0) rectangle (axis cs:5.4,0.739099420419082);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:5.6,0) rectangle (axis cs:6.4,0.739188586714222);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:6.6,0) rectangle (axis cs:7.4,0.739188586714222);
\draw[draw=none,fill=grey127] (axis cs:7.6,0) rectangle (axis cs:8.4,0.788319215336603);
\draw[draw=none,fill=grey127] (axis cs:8.6,0) rectangle (axis cs:9.4,0.789924208649131);
\draw[draw=none,fill=grey127] (axis cs:9.6,0) rectangle (axis cs:10.4,0.790013374944271);
\draw[draw=none,fill=grey127] (axis cs:10.6,0) rectangle (axis cs:11.4,0.790013374944271);
\draw[draw=none,fill=grey127] (axis cs:11.6,0) rectangle (axis cs:12.4,0.790013374944271);
\draw[draw=none,fill=crimson2143940] (axis cs:12.6,0) rectangle (axis cs:13.4,0.802229157378511);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:13.6,0) rectangle (axis cs:14.4,0.832456531431119);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.6,0) rectangle (axis cs:15.4,0.836558181007579);
\draw[draw=none,fill=sienna1408675] (axis cs:15.6,0) rectangle (axis cs:16.4,0.837717342844405);
\draw[draw=none,fill=orchid227119194] (axis cs:16.6,0) rectangle (axis cs:17.4,0.866785555060187);
\draw[draw=none,fill=orchid227119194] (axis cs:17.6,0) rectangle (axis cs:18.4,0.891573785109229);
\draw[draw=none,fill=orchid227119194] (axis cs:18.6,0) rectangle (axis cs:19.4,0.894872938029425);
\draw[draw=none,fill=forestgreen4416044] (axis cs:19.6,0) rectangle (axis cs:20.4,0.911992866696389);
\draw[draw=none,fill=goldenrod18818934] (axis cs:20.6,0) rectangle (axis cs:21.4,0.964422648238966);
\path [draw=black, semithick]
(axis cs:0,0.0464556397681676)
--(axis cs:0,0.0464556397681676);

\path [draw=black, semithick]
(axis cs:1,0.434150691038787)
--(axis cs:1,0.434150691038787);

\path [draw=black, semithick]
(axis cs:2,0.736602764155149)
--(axis cs:2,0.74079358002675);

\path [draw=black, semithick]
(axis cs:3,0.738564422648239)
--(axis cs:3,0.739634418189924);

\path [draw=black, semithick]
(axis cs:4,0.739099420419082)
--(axis cs:4,0.739634418189924);

\path [draw=black, semithick]
(axis cs:5,0.739099420419082)
--(axis cs:5,0.74079358002675);

\path [draw=black, semithick]
(axis cs:6,0.739188586714222)
--(axis cs:6,0.739634418189924);

\path [draw=black, semithick]
(axis cs:7,0.739188586714222)
--(axis cs:7,0.740347748551048);

\path [draw=black, semithick]
(axis cs:8,0.788319215336603)
--(axis cs:8,0.831119037004012);

\path [draw=black, semithick]
(axis cs:9,0.789924208649131)
--(axis cs:9,0.790459206419973);

\path [draw=black, semithick]
(axis cs:10,0.790013374944271)
--(axis cs:10,0.790459206419973);

\path [draw=black, semithick]
(axis cs:11,0.790013374944271)
--(axis cs:11,0.791440035666518);

\path [draw=black, semithick]
(axis cs:12,0.790013374944271)
--(axis cs:12,0.791618368256799);

\path [draw=black, semithick]
(axis cs:13,0.802229157378511)
--(axis cs:13,0.802229157378511);

\path [draw=black, semithick]
(axis cs:14,0.832456531431119)
--(axis cs:14,0.832456531431119);

\path [draw=black, semithick]
(axis cs:15,0.836558181007579)
--(axis cs:15,0.836558181007579);

\path [draw=black, semithick]
(axis cs:16,0.837717342844405)
--(axis cs:16,0.837717342844405);

\path [draw=black, semithick]
(axis cs:17,0.866785555060187)
--(axis cs:17,0.904948729380294);

\path [draw=black, semithick]
(axis cs:18,0.891573785109229)
--(axis cs:18,0.900490414623272);

\path [draw=black, semithick]
(axis cs:19,0.894872938029425)
--(axis cs:19,0.928756130182791);

\path [draw=black, semithick]
(axis cs:20,0.911992866696389)
--(axis cs:20,0.911992866696389);

\path [draw=black, semithick]
(axis cs:21,0.964422648238966)
--(axis cs:21,0.964422648238966);

\draw (axis cs:-0.5-.50,0.918756130182791+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{RCW bound};
\draw (axis cs:-0.5-.50,0.73079358002675+.010) node[
  inner sep=1pt,
%  fill=white,
%  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=darkturquoise23190207,
  rotate=0.0
]{PSCW bound};
\draw (axis cs:-0.5-.50,0.781440035666518+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=grey127,
  rotate=0.0
]{SSCW bound};
\draw (axis cs:-0.5-.50,0.0371689701292912+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{SCW bound};
\end{axis}

\end{tikzpicture}


==> netflix_selected_rules_cm_rate_bar_plot_n_c_ge=5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xmin=-1, xmax=20,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={IRV,PR,You,RP,Max,Sch,Dod,Bal,Nan,Kem,SD,Buc,Cop,Sla,Plu,Bla,Bor,Vet,KR,Coo},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
xticklabels = {IRV, PR, You, RP, Max, Sch, Dod, Bal, Nan, Kem, SD, Buc, Cop, Sla, Plu, Bla, Bor, Vet, KR, Coo},
xticklabel style={font=\small},
y grid style={darkgrey176},
ylabel={CM rate},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick style={color=black}
]
\path [draw=orchid227119194, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.970852428964253)
--(axis cs:20,0.970852428964253);

\path [draw=darkturquoise23190207, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.842713107241063)
--(axis cs:20,0.842713107241063);

\path [draw=grey127, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.912740604949588)
--(axis cs:20,0.912740604949588);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-1,0.0691109074243813)
--(axis cs:20,0.0691109074243813);

\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0687442713107241);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.767552703941338);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:1.6,0) rectangle (axis cs:2.4,0.838496791934006);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:2.6,0) rectangle (axis cs:3.4,0.842163153070577);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:3.6,0) rectangle (axis cs:4.4,0.842346471127406);
\draw[draw=none,fill=darkturquoise23190207] (axis cs:4.6,0) rectangle (axis cs:5.4,0.842346471127406);
\draw[draw=none,fill=grey127] (axis cs:5.6,0) rectangle (axis cs:6.4,0.909440879926673);
\draw[draw=none,fill=grey127] (axis cs:6.6,0) rectangle (axis cs:7.4,0.91237396883593);
\draw[draw=none,fill=grey127] (axis cs:7.6,0) rectangle (axis cs:8.4,0.912557286892759);
\draw[draw=none,fill=grey127] (axis cs:8.6,0) rectangle (axis cs:9.4,0.912557286892759);
\draw[draw=none,fill=grey127] (axis cs:9.6,0) rectangle (axis cs:10.4,0.912740604949588);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6,0) rectangle (axis cs:11.4,0.944087992667278);
\draw[draw=none,fill=orchid227119194] (axis cs:11.6,0) rectangle (axis cs:12.4,0.960036663611366);
\draw[draw=none,fill=orchid227119194] (axis cs:12.6,0) rectangle (axis cs:13.4,0.965352887259395);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:13.6,0) rectangle (axis cs:14.4,0.96865261228231);
\draw[draw=none,fill=orchid227119194] (axis cs:14.6,0) rectangle (axis cs:15.4,0.970669110907424);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.6,0) rectangle (axis cs:16.4,0.990100824931256);
\draw[draw=none,fill=sienna1408675] (axis cs:16.6,0) rectangle (axis cs:17.4,0.997066911090742);
\draw[draw=none,fill=darkorange25512714] (axis cs:17.6,0) rectangle (axis cs:18.4,0.9974335472044);
\draw[draw=none,fill=goldenrod18818934] (axis cs:18.6,0) rectangle (axis cs:19.4,0.998900091659028);
\path [draw=black, semithick]
(axis cs:0,0.0687442713107241)
--(axis cs:0,0.0687442713107241);

\path [draw=black, semithick]
(axis cs:1,0.767552703941338)
--(axis cs:1,0.767552703941338);

\path [draw=black, semithick]
(axis cs:2,0.838496791934006)
--(axis cs:2,0.842713107241063);

\path [draw=black, semithick]
(axis cs:3,0.842163153070577)
--(axis cs:3,0.842346471127406);

\path [draw=black, semithick]
(axis cs:4,0.842346471127406)
--(axis cs:4,0.842346471127406);

\path [draw=black, semithick]
(axis cs:5,0.842346471127406)
--(axis cs:5,0.842713107241063);

\path [draw=black, semithick]
(axis cs:6,0.909440879926673)
--(axis cs:6,0.963703024747938);

\path [draw=black, semithick]
(axis cs:7,0.91237396883593)
--(axis cs:7,0.912557286892759);

\path [draw=black, semithick]
(axis cs:8,0.912557286892759)
--(axis cs:8,0.912557286892759);

\path [draw=black, semithick]
(axis cs:9,0.912557286892759)
--(axis cs:9,0.912740604949588);

\path [draw=black, semithick]
(axis cs:10,0.912740604949588)
--(axis cs:10,0.913107241063245);

\path [draw=black, semithick]
(axis cs:11,0.944087992667278)
--(axis cs:11,0.944087992667278);

\path [draw=black, semithick]
(axis cs:12,0.960036663611366)
--(axis cs:12,0.968835930339138);

\path [draw=black, semithick]
(axis cs:13,0.965352887259395)
--(axis cs:13,0.969019248395967);

\path [draw=black, semithick]
(axis cs:14,0.96865261228231)
--(axis cs:14,0.96865261228231);

\path [draw=black, semithick]
(axis cs:15,0.970669110907424)
--(axis cs:15,0.970852428964253);

\path [draw=black, semithick]
(axis cs:16,0.990100824931256)
--(axis cs:16,0.990100824931256);

\path [draw=black, semithick]
(axis cs:17,0.997066911090742)
--(axis cs:17,0.997066911090742);

\path [draw=black, semithick]
(axis cs:18,0.9974335472044)
--(axis cs:18,0.9974335472044);

\path [draw=black, semithick]
(axis cs:19,0.998900091659028)
--(axis cs:19,0.998900091659028);

\draw (axis cs:-0.5-.50,0.960852428964253+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{RCW bound};
\draw (axis cs:-0.5-.50,0.832713107241063+.010) node[
  inner sep=1pt,
%  fill=white,
%  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=darkturquoise23190207,
  rotate=0.0
]{PSCW bound};
\draw (axis cs:-0.5-.50,0.902740604949588+.010) node[
  inner sep=1pt,
%  fill=white,
%  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=grey127,
  rotate=0.0
]{SSCW bound};
\draw (axis cs:-0.5-.50,0.0591109074243813+.010) node[
  inner sep=1pt,
  fill=white,
  opacity=.6,
  text opacity=1,
  scale=1.0,
  anchor=south west,
  text=black,
  rotate=0.0
]{SCW bound};
\end{axis}

\end{tikzpicture}


==> netflix_selected_rules_nb_candidates_rate_line_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\colorlet{Vet}{sienna1408675}\colorlet{KR}{darkorange25512714}\colorlet{Bor}{forestgreen4416044}\colorlet{Buc}{crimson2143940}\colorlet{Coo}{goldenrod18818934}\colorlet{Plu}{mediumpurple148103189}\colorlet{Bla}{orchid227119194}\colorlet{Cop}{orchid227119194}\colorlet{Sla}{orchid227119194}\colorlet{Bal}{grey127}\colorlet{Nan}{grey127}\colorlet{Kem}{grey127}\colorlet{Dod}{grey127}\colorlet{SD}{grey127}\colorlet{PR}{steelblue31119180}\colorlet{Max}{darkturquoise23190207}\colorlet{RP}{darkturquoise23190207}\colorlet{Sch}{darkturquoise23190207}\colorlet{You}{darkturquoise23190207}\colorlet{IRV}{black}

\begin{axis}[clip=false,
height=\axisHeight,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\axisSmallerWidth,
x grid style={darkgrey176},
xlabel={Number of candidates $m$},
%xmajorgrids,
xmin=3, xmax=11,
xtick distance={1}, xtick style={color=black},
y grid style={darkgrey176},
ylabel={CM rate},
ymajorgrids,
ymin=0.555409836065574, ymax=1.04, restrict y to domain=0.55:1.04
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick distance={.1}, ytick style={color=black}
]
\addplot [semithick, forestgreen4416044]
table {%
3 0.765106382978723
4 0.953020134228188
5 0.975081967213115
6 0.994713656387665
7 0.99390243902439
8 1
9 0.990476190476191
10 1
11 1
};
%\addlegendentry{Bor}
\addplot [semithick, sienna1408675]
table {%
3 0.573333333333333
4 0.865771812080537
5 0.99016393442623
6 0.999118942731278
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Vet}
\addplot [semithick, darkorange25512714]
table {%
3 0.56709219858156
4 0.868903803131991
5 0.991475409836066
6 0.999118942731278
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{KR}
\addplot [semithick, goldenrod18818934]
table {%
3 0.891631205673759
4 0.995078299776286
5 0.996065573770492
6 1
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Coo}
\addplot [semithick, mediumpurple148103189]
table {%
3 0.589787234042553
4 0.882774049217002
5 0.931803278688525
6 0.971806167400881
7 0.986585365853659
8 0.99236641221374
9 0.973333333333333
10 0.988505747126437
11 1
};
%\addlegendentry{Plu}
\addplot [semithick, orchid227119194]
table {%
3 0.756028368794326
4 0.928859060402685
5 0.952131147540983
6 0.970044052863436
7 0.978048780487805
8 0.989312977099237
9 0.967619047619048
10 0.977011494252874
11 0.997222222222222
};
%\addlegendentry{Bla*}
\addplot [semithick, orchid227119194]
table {%
3 0.675744680851064
4 0.92751677852349
5 0.942950819672131
6 0.964757709251101
7 0.975609756097561
8 0.984732824427481
9 0.961904761904762
10 0.977011494252874
11 0.994444444444444
};
%\addlegendentry{Sla*}
\addplot [semithick, orchid227119194]
table {%
3 0.775602836879433
4 0.90738255033557
5 0.937704918032787
6 0.959471365638767
7 0.969512195121951
8 0.984732824427481
9 0.954285714285714
10 0.970114942528736
11 0.986111111111111
};
%\addlegendentry{Cop*}
\addplot [semithick, steelblue31119180]
table {%
3 0.0178723404255319
4 0.276957494407159
5 0.55672131147541
6 0.73568281938326
7 0.852439024390244
8 0.914503816793893
9 0.851428571428572
10 0.933333333333333
11 0.977777777777778
};
%\addlegendentry{PR}
\addplot [semithick, grey127]
table {%
3 0.588368794326241
4 0.808948545861298
5 0.868852459016393
6 0.885462555066079
7 0.934146341463415
8 0.957251908396947
9 0.927619047619048
10 0.958620689655172
11 0.972222222222222
};
%\addlegendentry{Bal}
\addplot [semithick, grey127]
table {%
3 0.588368794326241
4 0.808948545861298
5 0.869508196721311
6 0.885462555066079
7 0.934146341463415
8 0.957251908396947
9 0.927619047619048
10 0.958620689655172
11 0.972222222222222
};
%\addlegendentry{Kem}
\addplot [semithick, crimson2143940]
table {%
3 0.52709219858156
4 0.88993288590604
5 0.897704918032787
6 0.948898678414097
7 0.958536585365854
8 0.981679389312977
9 0.952380952380952
10 0.977011494252874
11 0.972222222222222
};
%\addlegendentry{Buc}
\addplot [semithick, grey127]
table {%
3 0.588368794326241
4 0.808948545861298
5 0.869508196721311
6 0.885462555066079
7 0.934146341463415
8 0.957251908396947
9 0.927619047619048
10 0.958620689655172
11 0.972222222222222
};
%\addlegendentry{Nan}
\addplot [semithick, grey127]
table {%
3 0.588368794326241
4 0.808501118568233
5 0.870163934426229
6 0.885462555066079
7 0.934146341463415
8 0.96030534351145
9 0.925714285714286
10 0.958620689655172
11 0.969444444444444
};
%\addlegendentry{SD}
\addplot [semithick, grey127]
table {%
3 0.588368794326241
4 0.808053691275168
5 0.866229508196721
6 0.884581497797357
7 0.932926829268293
8 0.957251908396947
9 0.914285714285714
10 0.954022988505747
11 0.969444444444444
};
%\addlegendentry{Dod*}
\addplot [semithick, darkturquoise23190207]
table {%
3 0.588368794326241
4 0.725279642058166
5 0.809836065573771
6 0.825550660792952
7 0.870731707317073
8 0.887022900763359
9 0.8
10 0.857471264367816
11 0.930555555555556
};
%\addlegendentry{Max}
\addplot [semithick, darkturquoise23190207]
table {%
3 0.588368794326241
4 0.725279642058166
5 0.809836065573771
6 0.825550660792952
7 0.870731707317073
8 0.887022900763359
9 0.8
10 0.857471264367816
11 0.930555555555556
};
%\addlegendentry{Sch}
\addplot [semithick, darkturquoise23190207]
table {%
3 0.588368794326241
4 0.725279642058166
5 0.809180327868853
6 0.825550660792952
7 0.870731707317073
8 0.887022900763359
9 0.8
10 0.857471264367816
11 0.930555555555556
};
%\addlegendentry{RP}
\addplot [semithick, darkturquoise23190207]
table {%
3 0.586950354609929
4 0.723937360178971
5 0.805245901639344
6 0.824669603524229
7 0.869512195121951
8 0.883969465648855
9 0.786666666666667
10 0.852873563218391
11 0.927777777777778
};
%\addlegendentry{You*}
\addplot [semithick, black]
table {%
3 0.0178723404255319
4 0.0371364653243848
5 0.0655737704918033
6 0.0775330396475771
7 0.0585365853658537
8 0.067175572519084
9 0.0552380952380952
10 0.0735632183908046
11 0.0944444444444444
};
%\addlegendentry{IRV}

\draw (axis cs:11.05,1.020) node[
  anchor=base west,
]{\footnotesize\textcolor{Coo}{Coo}, \textcolor{Vet}{Vet}, \textcolor{KR}{KR}, \textcolor{Bor}{Bor}, \textcolor{Plu}{Plu}};
\draw (axis cs:11.05,0.990) node[
  anchor=base west,
]{\footnotesize\textcolor{Bla}{Bla*, Sla*, Cop*}};
\draw (axis cs:11.05,0.960) node[
  anchor=base west,
]{\footnotesize\textcolor{Buc}{Buc}};
\draw (axis cs:11.05,0.930) node[
  anchor=base west,
]{\footnotesize\textcolor{Bal}{Bal, Nan, Kem, Dod*, SD}};
\draw (axis cs:11.05,0.900) node[
  anchor=base west,
]{\footnotesize\textcolor{PR}{PR}};
\draw (axis cs:11.05,0.870) node[
  anchor=base west,
]{\footnotesize\textcolor{Max}{Max, RP, Sch, You*}};

\end{axis}

\end{tikzpicture}


==> netflix_selected_rules_scatter_rank_theta_c_rank_cm_rate_n_c=5_revised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[clip=false,
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Rank by $\theta_c(f, 5)$},
xmajorgrids,
xmin=0, xmax=20,
xtick distance={5}, xtick style={color=black},
y grid style={darkgrey176},
ylabel={Rank by CM rate ($m = 5$)},
ymajorgrids,
ymin=0, ymax=20,
ytick distance={5},
ytick style={color=black}
]
\addplot [line width=0.32pt, black]
table {%
0 0
20 20
};
\path [draw=black, thin]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=steelblue31119180, thin]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.35,2)
--(axis cs:3.35,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.45,2)
--(axis cs:3.45,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.55,2)
--(axis cs:3.55,5);

\path [draw=darkturquoise23190207, thin]
(axis cs:3.65,2)
--(axis cs:3.65,5);

\path [draw=grey127, thin]
(axis cs:7.8,6)
--(axis cs:7.8,10);

\path [draw=grey127, thin]
(axis cs:7.9,6)
--(axis cs:7.9,10);

\path [draw=grey127, thin]
(axis cs:8,6)
--(axis cs:8,10);

\path [draw=grey127, thin]
(axis cs:8.1,6)
--(axis cs:8.1,10);

\path [draw=grey127, thin]
(axis cs:8.2,6)
--(axis cs:8.2,14);

\path [draw=crimson2143940, thin]
(axis cs:16,10)
--(axis cs:16,11);

\path [draw=mediumpurple148103189, thin]
(axis cs:11,11)
--(axis cs:11,14);

\path [draw=orchid227119194, thin]
(axis cs:12.9,11)
--(axis cs:12.9,15);

\path [draw=orchid227119194, thin]
(axis cs:13,11)
--(axis cs:13,15);

\path [draw=orchid227119194, thin]
(axis cs:13.1,13)
--(axis cs:13.1,15);

\path [draw=forestgreen4416044, thin]
(axis cs:17,16)
--(axis cs:17,18);

\path [draw=sienna1408675, thin]
(axis cs:19,16)
--(axis cs:19,19);

\path [draw=darkorange25512714, thin]
(axis cs:18,16)
--(axis cs:18,19);

\path [draw=white, thick] % To hide grid locally
(axis cs:15,17-.15)
--(axis cs:15,19+.15);
\path [draw=goldenrod18818934, thin]
(axis cs:15,17)
--(axis cs:15,19);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1 1
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.35 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.45 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.55 3.5
};
\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3.65 3.5
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.8 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
7.9 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8.1 8
};
\addplot [semithick, grey127, mark=*, mark size=1, mark options={solid}, only marks]
table {%
8.2 10
};
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
16 10.5
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}, only marks]
table {%
11 12.5
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
12.9 13
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13 13
};
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}, only marks]
table {%
13.1 14
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
17 17
};
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}, only marks]
table {%
19 17.5
};
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
18 17.5
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=1, mark options={solid}, only marks]
table {%
15 18
};

\draw (axis cs:0,0+.3) node[
  scale=1.0,
  anchor=north west,
  text=black,
  rotate=0.0
]{\footnotesize IRV};

\draw (axis cs:1+.3,1) node[
  scale=1.0,
  anchor=west,
  text=steelblue31119180,
  rotate=0.0
]{\footnotesize PR};

\draw (axis cs:3.5+0.3,3.5+.05) node[
  scale=1.0,
  anchor=west,
  text=darkturquoise23190207,
  rotate=0.0
]{\footnotesize Max, RP, Sch, You};

\draw (axis cs:8-.1,8) node[
  scale=1.0,
  anchor=east,
  text=grey127,
  rotate=0.0
]{\footnotesize Bal, Nan, Kem, SD};

\draw (axis cs:8+.4,10+1) node[
  scale=1.0,
  anchor=east,
  text=grey127,
  rotate=0.0
]{\footnotesize Dod};

\draw (axis cs:16,10.5) node[
  scale=1.0,
  anchor=west,
  text=crimson2143940,
  rotate=0.0
]{\footnotesize Buc};

\draw (axis cs:11+.1,12.5) node[
  scale=1.0,
  anchor=east,
  text=mediumpurple148103189,
  rotate=0.0
]{\footnotesize Plu};

\draw (axis cs:13,11+.3) node[
  scale=1.0,
  anchor=north,
  text=orchid227119194,
  rotate=0.0
]{\footnotesize Cop, Sla};

\draw (axis cs:13-.2,15-.2) node[
  scale=1.0,
  anchor=south west,
  text=orchid227119194,
  rotate=0.0
]{\footnotesize Bla};

\draw (axis cs:17,16+.3) node[
  scale=1.0,
  anchor=north,
  text=forestgreen4416044,
  rotate=0.0
]{\footnotesize Bor};

\draw (axis cs:19,16+.3) node[
  scale=1.0,
  anchor=north,
  text=sienna1408675,
  rotate=0.0
]{\footnotesize Vet};

\draw (axis cs:18+.25,19+.2) node[
  scale=1.0,
  anchor=east,
  text=darkorange25512714,
  rotate=0.0
]{\footnotesize KR};

\draw (axis cs:15+.1,18) node[
  scale=1.0,
  anchor=east,
  text=goldenrod18818934,
  rotate=0.0
]{\footnotesize Coo};
\end{axis}

\end{tikzpicture}%

==> plot_theoretical_results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[clip=false,
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of candidates $m$},
xmin=3, xmax=11,
xtick distance={1}, xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\theta_c(f, m)$},
ymin=-0.05, ymax=1.05,
ytick={-0.2, 0.0, 0.2, 0.4000000000000001, 0.6000000000000001, 0.8, 1.0000000000000002, 1.2000000000000002},
ytick style={color=black}
]
\addplot [semithick, sienna1408675]
table {%
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
\addplot [semithick, darkorange25512714]
table {%
3 0.333333333333333
4 0.5
5 0.6
6 0.666666666666667
7 0.714285714285714
8 0.75
9 0.777777777777778
10 0.8
11 0.818181818181818
};
\addplot [semithick, forestgreen4416044]
table {%
3 0.25
4 0.4
5 0.5
6 0.571428571428571
7 0.625
8 0.666666666666667
9 0.7
10 0.727272727272727
11 0.75
};
\addplot [semithick, crimson2143940]
table {%
3 0.25
4 0.333333333333333
5 0.375
6 0.4
7 0.416666666666667
8 0.428571428571429
9 0.4375
10 0.444444444444444
11 0.45
};
\addplot [semithick, goldenrod18818934]
table {%
3 0.25
4 0.272727272727273
5 0.285714285714286
6 0.294117647058824
7 0.3
8 0.304347826086957
9 0.307692307692308
10 0.310344827586207
11 0.3125
};
\addplot [semithick, mediumpurple148103189]
table {%
3 0.142857142857143
4 0.2
5 0.230769230769231
6 0.25
7 0.263157894736842
8 0.272727272727273
9 0.28
10 0.285714285714286
11 0.290322580645161
};
\addplot [semithick, orchid227119194]
table {%
3 0.25
4 0.25
5 0.25
6 0.25
7 0.25
8 0.25
9 0.25
10 0.25
11 0.25
};
\addplot [semithick, grey127]
table {%
3 0.142857142857143
4 0.181818181818182
5 0.2
6 0.210526315789474
7 0.217391304347826
8 0.222222222222222
9 0.225806451612903
10 0.228571428571429
11 0.230769230769231
};
\addplot [semithick, steelblue31119180]
table {%
3 0
4 0.0588235294117647
5 0.0909090909090909
6 0.111111111111111
7 0.125
8 0.135135135135135
9 0.142857142857143
10 0.148936170212766
11 0.153846153846154
};
\addplot [semithick, darkturquoise23190207]
table {%
3 0.142857142857143
4 0.142857142857143
5 0.142857142857143
6 0.142857142857143
7 0.142857142857143
8 0.142857142857143
9 0.142857142857143
10 0.142857142857143
11 0.142857142857143
};
\addplot [semithick, black]
table {%
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\draw (axis cs:11.05,1) node[
  scale=1.0,
  anchor=west,
  text=sienna1408675,
  rotate=0.0
]{\footnotesize Vet};
\draw (axis cs:11.05,0.818181818181818) node[
  scale=1.0,
  anchor=west,
  text=darkorange25512714,
  rotate=0.0
]{\footnotesize KR};
\draw (axis cs:11.05,0.75) node[
  scale=1.0,
  anchor=west,
  text=forestgreen4416044,
  rotate=0.0
]{\footnotesize Bor};
\draw (axis cs:11.05,0.45) node[
  scale=1.0,
  anchor=west,
  text=crimson2143940,
  rotate=0.0
]{\footnotesize Buc};
\draw (axis cs:11.05,0.345) node[
  scale=1.0,
  anchor=base west,
  text=goldenrod18818934,
  rotate=0.0
]{\footnotesize Coo};
\draw (axis cs:11.05,0.29) node[
  scale=1.0,
  anchor=base west,
  text=mediumpurple148103189,
  rotate=0.0
]{\footnotesize Plu};
\draw (axis cs:11.05,0.235) node[
  scale=1.0,
  anchor=base west,
  text=orchid227119194,
  rotate=0.0
]{\footnotesize Bla, Sla$^\dagger$, Cop$^\dagger$};
\draw (axis cs:11.05,0.18) node[
  scale=1.0,
  anchor=base west,
  text=grey127,
  rotate=0.0
]{\footnotesize Bal, Nan, Kem, Dod, SD};
\draw (axis cs:11.05,0.125) node[
  scale=1.0,
  anchor=base west,
  text=steelblue31119180,
  rotate=0.0
]{\footnotesize PR};
\draw (axis cs:11.05,0.07) node[
  scale=1.0,
  anchor=base west,
  text=darkturquoise23190207,
  rotate=0.0
]{\footnotesize Max, RP, Sch, You};
\draw (axis cs:11.05,0) node[
  scale=1.0,
  anchor=west,
  text=black,
  rotate=0.0
]{\footnotesize IRV};
\end{axis}

\end{tikzpicture}

